Semantics for a Turing-complete Reversible Programming Language with Inductive Types

This paper is concerned with the expressivity and denotational semantics of a functional higher-order reversible programming language based on Theseus. In this language, pattern-matching is used to ensure the reversibility of functions. We show how one can encode any Reversible Turing Machine in said language. We then build a sound and adequate categorical semantics based on join inverse categories, with additional structures to capture pattern-matching. We then derive a full completeness result, stating that any computable, partial injective function is the image of a term in the language.

==> figures/no-to-garbage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (8, -1) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=none] (16) at (-1.5, -0.5) {$f_1$};
		\node [style=none] (17) at (1.5, -0.5) {$f_1^{-1}$};
		\node [style=none] (18) at (4.5, -0.5) {$f_2$};
		\node [style=none] (19) at (7.5, -0.5) {$f_2^{-1}$};
		\node [style=none] (20) at (-3, -2) {};
		\node [style=none] (21) at (-3, -0.875) {};
		\node [style=none] (22) at (-3, -0.15) {};
		\node [style=dot] (23) at (0, -0.15) {};
		\node [style=plus] (24) at (0, -2) {};
		\node [style=none] (25) at (2.75, -0.15) {};
		\node [style=none] (26) at (3.5, -0.15) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=none] (28) at (3.5, -2) {};
		\node [style=dot] (29) at (6.175, -0.15) {};
		\node [style=white dot] (30) at (6.175, -2) {$\chi$};
		\node [style=none] (31) at (9, -2) {};
		\node [style=none] (32) at (9, -0.875) {};
		\node [style=none] (33) at (9, -0.125) {};
		\node [style=none] (35) at (2, -0.875) {};
		\node [style=none] (37) at (8, -0.875) {};
		\node [style=none] (38) at (8, -0.15) {};
		\node [style=none] (39) at (7, -0.875) {};
		\node [style=none] (40) at (7, -0.15) {};
		\node [style=none] (41) at (5, -0.875) {};
		\node [style=none] (42) at (5, -0.15) {};
		\node [style=none] (43) at (4, -0.875) {};
		\node [style=none] (44) at (4, -0.15) {};
		\node [style=none] (45) at (-2, -0.875) {};
		\node [style=none] (46) at (-2, -0.15) {};
		\node [style=none] (47) at (-1, -0.875) {};
		\node [style=none] (48) at (-1, -0.15) {};
		\node [style=none] (49) at (1, -0.875) {};
		\node [style=none] (50) at (1, -0.15) {};
		\node [style=none] (52) at (2, -0.15) {};
		\node [style=none, font={\scriptsize}] (53) at (-2.5, 0) {in};
		\node [style=none, font={\scriptsize}] (54) at (-2.5, -0.75) {$\emptyset$};
		\node [style=none, font={\scriptsize}] (55) at (-2.5, -1.825) {$\emptyset$};
		\node [style=none, font={\scriptsize}] (56) at (-0.5, 0) {out};
		\node [style=none, font={\scriptsize}] (57) at (-0.5, -0.75) {garbage};
		\node [style=none, font={\scriptsize}] (58) at (1.5, -1.825) {out};
		\node [style=none, font={\scriptsize}] (59) at (2.25, 0) {in};
		\node [style=none, font={\scriptsize}] (60) at (2.25, -0.75) {$\emptyset$};
		\node [style=none, font={\scriptsize}] (61) at (5.25, 0) {in};
		\node [style=none, font={\scriptsize}] (62) at (5.6, -0.75) {garbage'};
		\node [style=none, font={\scriptsize}] (63) at (3.75, 0) {out};
		\node [style=none, font={\scriptsize}] (64) at (3.75, -0.75) {$\emptyset$};
		\node [style=none, font={\scriptsize}] (65) at (4.5, -1.825) {in};
		\node [style=none, font={\scriptsize}] (66) at (8.5, -1.825) {$\emptyset$};
		\node [style=none, font={\scriptsize}] (67) at (8.5, 0) {out};
		\node [style=none, font={\scriptsize}] (68) at (8.5, -0.75) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (31.center) to (30);
		\draw (27.center) to (24);
		\draw (20.center) to (24);
		\draw (23) to (24);
		\draw (28.center) to (30);
		\draw (22.center) to (46.center);
		\draw (21.center) to (45.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (23);
		\draw (23) to (50.center);
		\draw (52.center) to (25.center);
		\draw (26.center) to (44.center);
		\draw (35.center) to (43.center);
		\draw (42.center) to (29);
		\draw (29) to (40.center);
		\draw (38.center) to (33.center);
		\draw (37.center) to (32.center);
		\draw (41.center) to (39.center);
		\draw [in=0, out=180, looseness=0.50] (26.center) to (27.center);
		\draw [in=180, out=0, looseness=0.50] (25.center) to (28.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

